Mismatched Binary Hypothesis Testing: Error Exponent Sensitivity

We study the problem of mismatched binary hypothesis testing between i.i.d. distributions. We analyze the tradeoff between the pairwise error probability exponents when the actual distributions generating the observation are different from the distributions used in the likelihood ratio test, sequential probability ratio test, and Hoeffding's generalized likelihood ratio test in the composite setting. When the real distributions are within a small divergence ball of the test distributions, we find the deviation of the worst-case error exponent of each test with respect to the matched error exponent. In addition, we consider the case where an adversary tampers with the observation, again within a divergence ball of the observation type. We show that the tests are more sensitive to distribution mismatch than to adversarial observation tampering.

==> fdiver_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}%[scale=0.55]

\begin{axis}[%
width=3.0in,
height=2.5812in,
at={(-1.766in,5.829in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0.05,
ymax=0.34,
ylabel style={font=\color{white!15!black}},
ylabel={$\overline{E}$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west,
ytick={0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
yticklabels={0.05, 0.1, 0.15, 0.2, 0.25, 0.3}
]




\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.347194875679733\\
0.0001	0.336910678833453\\
0.0002	0.332681707639477\\
0.0003	0.329477976906742\\
0.0004	0.326804436508689\\
0.0005	0.324469400810086\\
0.0006	0.322374603047397\\
0.0007	0.320461680386709\\
0.0008	0.318692628309565\\
0.0009	0.317041056287879\\
0.001	0.315487752728216\\
0.0011	0.314018221306366\\
0.0012	0.31262120378462\\
0.0013	0.311287750048278\\
0.0014	0.310010605758207\\
0.0015	0.308783794357079\\
0.0016	0.307602322779658\\
0.0017	0.306461968770488\\
0.0018	0.305359124561712\\
0.0019	0.304290678133709\\
0.002	0.303253922471174\\
0.0021	0.302246486618519\\
0.0022	0.301266279718539\\
0.0023	0.300311446433634\\
0.0024	0.299380331654466\\
0.0025	0.298471451505371\\
0.0026	0.297583469526115\\
0.0027	0.296715177005214\\
0.0028	0.295865476620425\\
0.0029	0.29503336848606\\
0.003	0.294217938400665\\
0.0031	0.293418348106545\\
0.0032	0.292633826678638\\
0.0033	0.291863663221469\\
0.0034	0.291107200520253\\
0.0035	0.290363829550874\\
0.0036	0.289632984670443\\
0.0037	0.288914139446274\\
0.0038	0.288206802935838\\
0.0039	0.28751051482365\\
0.004	0.286824848970212\\
0.0041	0.286149401306333\\
0.0042	0.285483793819787\\
0.0043	0.284827670983848\\
0.0044	0.28418069790693\\
0.0045	0.283542558745834\\
0.0046	0.282912955235701\\
0.0047	0.282291605302126\\
0.0048	0.281678241864325\\
0.0049	0.281072611794812\\
0.005	0.280474474844526\\
0.0051	0.279883602772177\\
0.0052	0.279299778628733\\
0.0053	0.278722795860601\\
0.0054	0.278152457676578\\
0.0055	0.27758857639896\\
0.0056	0.277030972925912\\
0.0057	0.276479476142671\\
0.0058	0.275933922474926\\
0.0059	0.275394155406763\\
0.006	0.274860025086853\\
0.0061	0.274331387899912\\
0.0062	0.273808106168766\\
0.0063	0.273290047758707\\
0.0064	0.272777085800969\\
0.0065	0.272269098418841\\
0.0066	0.271765968411085\\
0.0067	0.27126758305318\\
0.0068	0.270773833853424\\
0.0069	0.270284616298386\\
0.007	0.269799829694958\\
0.0071	0.269319376962338\\
0.0072	0.268843164443781\\
0.0073	0.268371101769375\\
0.0074	0.267903101655359\\
0.0075	0.267439079801355\\
0.0076	0.266978954729032\\
0.0077	0.266522647638547\\
0.0078	0.266070082325792\\
0.0079	0.265621185027532\\
0.008	0.265175884334253\\
0.0081	0.2647341110771\\
0.0082	0.264295798239865\\
0.0083	0.263860880861826\\
0.0084	0.263429295950048\\
0.0085	0.263000982397747\\
0.0086	0.262575880904184\\
0.0087	0.262153933915731\\
0.0088	0.261735085527193\\
0.0089	0.261319281456201\\
0.009	0.260906468942104\\
0.0091	0.260496596691196\\
0.0092	0.260089614841993\\
0.0093	0.259685474892047\\
0.0094	0.25928412965561\\
0.0095	0.258885533207755\\
0.0096	0.258489640854796\\
0.0097	0.258096409057016\\
0.0098	0.257705795418318\\
0.0099	0.25731775863617\\
0.01	0.256932258448685\\
};
\addlegendentry{$\chi^2, \min \{\underline{\hat{E}}_0,\underline{\hat{E}}_1\}  $}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.347194875679733\\
0.0001	0.336574660715941\\
0.0002	0.332160237820122\\
0.0003	0.328772931995809\\
0.0004	0.325917301090806\\
0.0005	0.323401439758612\\
0.0006	0.321126927254156\\
0.0007	0.319035297140388\\
0.0008	0.317088455299169\\
0.0009	0.31525994146567\\
0.001	0.313530490082131\\
0.0011	0.31188555720862\\
0.0012	0.310313843650541\\
0.0013	0.308806363751591\\
0.0014	0.307355831976183\\
0.0015	0.305956243998384\\
0.0016	0.304602581840535\\
0.0017	0.303290600916451\\
0.0018	0.302016672778215\\
0.0019	0.300777666730141\\
0.002	0.299570859176148\\
0.0021	0.298393863150528\\
0.0022	0.297244572797236\\
0.0023	0.296121119095573\\
0.0024	0.295021834167236\\
0.0025	0.2939452222154\\
0.0026	0.292889935649136\\
0.0027	0.291854755305274\\
0.0028	0.2908385739397\\
0.0029	0.289840382350822\\
0.003	0.288859257639763\\
0.0031	0.287894353218385\\
0.0032	0.286944890257262\\
0.0033	0.286010150327802\\
0.0034	0.285089469040846\\
0.0035	0.284182230521592\\
0.0036	0.283287862590265\\
0.0037	0.282405832541391\\
0.0038	0.281535643433217\\
0.0039	0.280676830813895\\
0.004	0.279828959823185\\
0.0041	0.278991622618335\\
0.0042	0.278164436080894\\
0.0043	0.277347039767874\\
0.0044	0.276539094076164\\
0.0045	0.275740278593684\\
0.0046	0.274950290614573\\
0.0047	0.27416884379889\\
0.0048	0.273395666960007\\
0.0049	0.27263050296513\\
0.005	0.271873107736308\\
0.0051	0.271123249340931\\
0.0052	0.270380707162107\\
0.0053	0.269645271140511\\
0.0054	0.268916741080315\\
0.0055	0.268194926012714\\
0.0056	0.267479643611289\\
0.0057	0.266770719654166\\
0.0058	0.266067987528452\\
0.0059	0.265371287772962\\
0.006	0.264680467655692\\
0.0061	0.263995380782843\\
0.0062	0.263315886736586\\
0.0063	0.262641850739011\\
0.0064	0.261973143339995\\
0.0065	0.261309640126926\\
0.0066	0.260651221454461\\
0.0067	0.259997772192634\\
0.0068	0.259349181491825\\
0.0069	0.258705342563229\\
0.007	0.258066152473588\\
0.0071	0.257431511953084\\
0.0072	0.256801325215354\\
0.0073	0.256175499788725\\
0.0074	0.255553946357816\\
0.0075	0.254936578614739\\
0.0076	0.254323313119207\\
0.0077	0.253714069166884\\
0.0078	0.253108768665425\\
0.0079	0.252507336017625\\
0.008	0.25190969801122\\
0.0081	0.25131578371486\\
0.0082	0.250725524379841\\
0.0083	0.250138853347228\\
0.0084	0.24955570595998\\
0.0085	0.248976019479784\\
0.0086	0.248399733008273\\
0.0087	0.247826787412356\\
0.0088	0.247257125253396\\
0.0089	0.246690690720009\\
0.009	0.24612742956424\\
0.0091	0.24556728904093\\
0.0092	0.245010217850069\\
0.0093	0.244456166081966\\
0.0094	0.243905085165056\\
0.0095	0.243356927816213\\
0.0096	0.242811647993395\\
0.0097	0.242269200850517\\
0.0098	0.241729542694401\\
0.0099	0.241192630943708\\
0.01	0.240658424089724\\
};
\addlegendentry{$\chi^2, \min \{\underline{\tilde{E}}_0,\underline{\tilde{E}}_1\}  $}



\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.347080335146387\\
0.0001	0.318181384768094\\
0.0002	0.306623039783042\\
0.0003	0.297958887153561\\
0.0004	0.290789396865475\\
0.0005	0.284573505032799\\
0.0006	0.279033676797039\\
0.0007	0.274005274259789\\
0.0008	0.26938107331682\\
0.0009	0.265086652104931\\
0.001	0.261067863699092\\
0.0011	0.257283860706516\\
0.0012	0.253702935370155\\
0.0013	0.25029989108209\\
0.0014	0.2470543075769\\
0.0015	0.243949373809173\\
0.0016	0.240971048234899\\
0.0017	0.238107467487452\\
0.0018	0.235348475931048\\
0.0019	0.232685344231924\\
0.002	0.230110469255832\\
0.0021	0.227617192849799\\
0.0022	0.225199642017726\\
0.0023	0.222852601357294\\
0.0024	0.220571437986411\\
0.0025	0.21835199214273\\
0.0026	0.216190511776276\\
0.0027	0.214083684266267\\
0.0028	0.212028472648907\\
0.0029	0.210021979126563\\
0.003	0.208061646764575\\
0.0031	0.206145127052043\\
0.0032	0.204270264265627\\
0.0033	0.202435073741704\\
0.0034	0.200637721471572\\
0.0035	0.19887650827572\\
0.0036	0.197149856594091\\
0.0037	0.195456298417894\\
0.0038	0.193794464397303\\
0.0039	0.192163071896816\\
0.004	0.190560937806254\\
0.0041	0.188986916871672\\
0.0042	0.187439969009996\\
0.0043	0.185919101231004\\
0.0044	0.184423381388313\\
0.0045	0.182951929998572\\
0.0046	0.18150391669917\\
0.0047	0.180078556512645\\
0.0048	0.178675106465957\\
0.0049	0.177292862523672\\
0.005	0.175931156803024\\
0.0051	0.174589355060438\\
0.0052	0.173266854350384\\
0.0053	0.171963080925299\\
0.0054	0.170677488313065\\
0.0055	0.169409555569024\\
0.0056	0.168158785547212\\
0.0057	0.166924703632838\\
0.0058	0.165706856005672\\
0.0059	0.164504808782328\\
0.006	0.163318146501579\\
0.0061	0.162146471312066\\
0.0062	0.160989401634091\\
0.0063	0.159846571646333\\
0.0064	0.15871762997364\\
0.0065	0.157602239365812\\
0.0066	0.156500075507143\\
0.0067	0.155410826477498\\
0.0068	0.154334192256223\\
0.0069	0.15326988394912\\
0.007	0.152217625644925\\
0.0071	0.151177144177575\\
0.0072	0.15014818328332\\
0.0073	0.149130493369245\\
0.0074	0.148123833460939\\
0.0075	0.147127970894285\\
0.0076	0.1461426807739\\
0.0077	0.145167745754268\\
0.0078	0.144202955656063\\
0.0079	0.143248104462255\\
0.008	0.142303000583676\\
0.0081	0.141367450808226\\
0.0082	0.140441270511172\\
0.0083	0.13952428075545\\
0.0084	0.138616308080612\\
0.0085	0.137717184284528\\
0.0086	0.136826746201392\\
0.0087	0.135944835434764\\
0.0088	0.135071302196199\\
0.0089	0.13420598927397\\
0.009	0.133348755574261\\
0.0091	0.132499460140008\\
0.0092	0.131657965949918\\
0.0093	0.130824139779304\\
0.0094	0.129997852042046\\
0.0095	0.129178976641233\\
0.0096	0.128367390883342\\
0.0097	0.12756297530212\\
0.0098	0.126765613580936\\
0.0099	0.125975192412581\\
0.01	0.125191601407806\\
};
\addlegendentry{$\mathcal{H}^2, \min \{\underline{\hat{E}}_0,\underline{\hat{E}}_1\}  $}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.347080335146387\\
0.0001	0.316936770102332\\
0.0002	0.304450896642809\\
0.0003	0.294870148968827\\
0.0004	0.286793205058277\\
0.0005	0.279677274623694\\
0.0006	0.273243981760057\\
0.0007	0.267327958410918\\
0.0008	0.261821458139231\\
0.0009	0.256649640014222\\
0.001	0.25175801280974\\
0.0011	0.247105440051584\\
0.0012	0.242659962791266\\
0.0013	0.238396165754763\\
0.0014	0.234293442335598\\
0.0015	0.230334809735442\\
0.0016	0.226506074970167\\
0.0017	0.222795232537072\\
0.0018	0.219192019635653\\
0.0019	0.215687581321306\\
0.002	0.212274214101\\
0.0021	0.20894516661618\\
0.0022	0.205694482606489\\
0.0023	0.202516875683081\\
0.0024	0.199407628373726\\
0.0025	0.196362509926112\\
0.0026	0.193377708777497\\
0.0027	0.190449776613706\\
0.0028	0.187575581675448\\
0.0029	0.184752269509572\\
0.003	0.181977229763856\\
0.0031	0.179248067925449\\
0.0032	0.176562581132074\\
0.0033	0.173918737360819\\
0.0034	0.171314657435362\\
0.0035	0.168748599398705\\
0.0036	0.166218944882057\\
0.0037	0.163724187166802\\
0.0038	0.161262920689408\\
0.0039	0.158833831781671\\
0.004	0.156435690473092\\
0.0041	0.154067343210165\\
0.0042	0.151727706370275\\
0.0043	0.149415760466697\\
0.0044	0.14713054495678\\
0.0045	0.144871153578306\\
0.0046	0.142636730149806\\
0.0047	0.140426464779623\\
0.0048	0.138239590436145\\
0.0049	0.136075379838002\\
0.005	0.133933142628496\\
0.0051	0.131812222803142\\
0.0052	0.129711996363138\\
0.0053	0.127631869170991\\
0.0054	0.125571274987396\\
0.0055	0.123529673670996\\
0.0056	0.121506549524808\\
0.0057	0.119501409774957\\
0.0058	0.117513783169013\\
0.0059	0.115543218682643\\
0.006	0.113589284324497\\
0.0061	0.111651566030385\\
0.0062	0.10972966663871\\
0.0063	0.107823204939979\\
0.0064	0.105931814793947\\
0.0065	0.104055144308613\\
0.0066	0.102192855075842\\
0.0067	0.100344621458914\\
0.0068	0.0985101299277565\\
0.0069	0.0966890784380162\\
0.007	0.0948811758504797\\
0.0071	0.0930861413876957\\
0.0072	0.0913037041249178\\
0.0073	0.089533602512758\\
0.0074	0.0877755839291693\\
0.0075	0.0860294042585844\\
0.0076	0.0842948274962247\\
0.0077	0.0825716253757659\\
0.0078	0.0808595770186936\\
0.0079	0.0791584686038275\\
0.008	0.0774680930556129\\
0.0081	0.0757882497498916\\
0.0082	0.0741187442359723\\
0.0083	0.0724593879739076\\
0.0084	0.0708099980859727\\
0.0085	0.0691703971214216\\
0.0086	0.0675404128336602\\
0.0087	0.0659198779690477\\
0.0088	0.06430863006659\\
0.0089	0.0627065112678506\\
0.009	0.0611133681364437\\
0.0091	0.0595290514865306\\
0.0092	0.0579534162197738\\
0.0093	0.0563863211702448\\
0.0094	0.0548276289568177\\
0.0095	0.05327720584261\\
0.0096	0.0517349216010653\\
0.0097	0.050200649388297\\
0.0098	0.0486742656213396\\
0.0099	0.0471556498619766\\
0.01	0.0456446847058364\\
};
\addlegendentry{$\mathcal{H}^2, \min \{\underline{\tilde{E}}_0,\underline{\tilde{E}}_1\}  $}




\end{axis}

%\begin{axis}[%
%width=5.527in,
%height=1.712in,
%at={(-1.766in,3.386in)},
%scale only axis,
%xmode=log,
%xmin=0.0001,
%xmax=0.01,
%xminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={$r$},
%ymin=0.196305319277487,
%ymax=0.35,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\overline{E}$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$D(Q\|P)$},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=mycolor1, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.34702314457404\\
%0.0001	0.332501756770564\\
%0.0002	0.326451816977592\\
%0.0003	0.32185427118924\\
%0.0004	0.318008263535683\\
%0.0005	0.314642417232719\\
%0.0006	0.311617570903277\\
%0.0007	0.308851096475157\\
%0.0008	0.306289249177194\\
%0.0009	0.303894415835461\\
%0.001	0.301639501763553\\
%0.0011	0.29950392634038\\
%0.0012	0.297471718912629\\
%0.0013	0.295530179261704\\
%0.0014	0.293669011113011\\
%0.0015	0.291879729022625\\
%0.0016	0.290155239483307\\
%0.0017	0.28848954725019\\
%0.0018	0.286877526062354\\
%0.0019	0.285314752958101\\
%0.002	0.283797379702834\\
%0.0021	0.282322034170788\\
%0.0022	0.280885741786785\\
%0.0023	0.279485862476506\\
%0.0024	0.278120040368623\\
%0.0025	0.276786162999577\\
%0.0026	0.275482327190767\\
%0.0027	0.274206810371556\\
%0.0028	0.27295816963136\\
%0.0029	0.271734738350587\\
%0.003	0.270535334652237\\
%0.0031	0.269358763389882\\
%0.0032	0.268203924945401\\
%0.0033	0.267069805024475\\
%0.0034	0.265955465880961\\
%0.0035	0.264860038063213\\
%0.0036	0.263782714017858\\
%0.0037	0.262722741893209\\
%0.0038	0.261679420318595\\
%0.0039	0.260652093878135\\
%0.004	0.259640148938888\\
%0.0041	0.258643009914866\\
%0.0042	0.25766013627526\\
%0.0043	0.256691019527673\\
%0.0044	0.255735180463117\\
%0.0045	0.254792167095242\\
%0.0046	0.253861552409051\\
%0.0047	0.252942932455111\\
%0.0048	0.252035924981343\\
%0.0049	0.251140167225301\\
%0.005	0.2502553147691\\
%0.0051	0.249381040561982\\
%0.0052	0.248517033500102\\
%0.0053	0.247662997323694\\
%0.0054	0.246818649824987\\
%0.0055	0.245983721667682\\
%0.0056	0.245157955820921\\
%0.0057	0.244341106691305\\
%0.0058	0.243532939345019\\
%0.0059	0.242733229124914\\
%0.006	0.241941760610307\\
%0.0061	0.241158327928903\\
%0.0062	0.240382732765504\\
%0.0063	0.239614785152365\\
%0.0064	0.238854302595705\\
%0.0065	0.238101109732461\\
%0.0066	0.23735503805828\\
%0.0067	0.236615929597328\\
%0.0068	0.235883625651757\\
%0.0069	0.235157973848643\\
%0.007	0.234438828499083\\
%0.0071	0.233726049832899\\
%0.0072	0.233019503985223\\
%0.0073	0.232319060220962\\
%0.0074	0.231624591910688\\
%0.0075	0.230935961786816\\
%0.0076	0.230253062927385\\
%0.0077	0.229575802798469\\
%0.0078	0.228904061629782\\
%0.0079	0.22823772830545\\
%0.008	0.2275766992161\\
%0.0081	0.226920874519184\\
%0.0082	0.226270157468372\\
%0.0083	0.225624454055014\\
%0.0084	0.224983673326737\\
%0.0085	0.224347727136187\\
%0.0086	0.223716529536328\\
%0.0087	0.223089997424127\\
%0.0088	0.222468049878331\\
%0.0089	0.221850608454443\\
%0.009	0.221237596745995\\
%0.0091	0.220628940580279\\
%0.0092	0.22002456767366\\
%0.0093	0.219424407927596\\
%0.0094	0.218828392918761\\
%0.0095	0.218236456184196\\
%0.0096	0.217648532855453\\
%0.0097	0.217064559971851\\
%0.0098	0.216484476024717\\
%0.0099	0.215908221082118\\
%0.01	0.215335736832901\\
%};
%\addlegendentry{$ \min \{\underline{\hat{E}}_0,\underline{\hat{E}}_1\}  $}
%
%\addplot [color=mycolor2, dashed, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.34702314457404\\
%0.0001	0.331951362044384\\
%0.0002	0.325708425311463\\
%0.0003	0.320918051472048\\
%0.0004	0.316879579514729\\
%0.0005	0.313321614295637\\
%0.0006	0.31010496786219\\
%0.0007	0.307146956186124\\
%0.0008	0.304393706048887\\
%0.0009	0.301807796985074\\
%0.001	0.299361983381595\\
%0.0011	0.29703569700134\\
%0.0012	0.294812958370056\\
%0.0013	0.292681059850725\\
%0.0014	0.290629698140105\\
%0.0015	0.288650381839025\\
%0.0016	0.286736014455419\\
%0.0017	0.284880593237932\\
%0.0018	0.283078986786311\\
%0.0019	0.281326767628251\\
%0.002	0.279620084017234\\
%0.0021	0.277955560273981\\
%0.0022	0.276330218268313\\
%0.0023	0.274741414805805\\
%0.0024	0.273186791150341\\
%0.0025	0.271664231925763\\
%0.0026	0.270171831350701\\
%0.0027	0.268707865268064\\
%0.0028	0.267270767798208\\
%0.0029	0.265859111714555\\
%0.003	0.264471591840995\\
%0.0031	0.263107010921101\\
%0.0032	0.261764267523734\\
%0.0033	0.260442345637438\\
%0.0034	0.25914030567405\\
%0.0035	0.257857276655072\\
%0.0036	0.256592449396108\\
%0.0037	0.255345070537849\\
%0.0038	0.25411443729853\\
%0.0039	0.252899892844047\\
%0.004	0.25170082218915\\
%0.0041	0.250516648557087\\
%0.0042	0.24934683013655\\
%0.0043	0.248190857184176\\
%0.0044	0.247048249428639\\
%0.0045	0.245918553738831\\
%0.0046	0.244801342024015\\
%0.0047	0.243696209338364\\
%0.0048	0.242602772166072\\
%0.0049	0.241520666866453\\
%0.005	0.240449548261158\\
%0.0051	0.239389088347944\\
%0.0052	0.238338975127411\\
%0.0053	0.237298911530811\\
%0.0054	0.236268614438492\\
%0.0055	0.235247813779775\\
%0.0056	0.234236251706169\\
%0.0057	0.233233681830736\\
%0.0058	0.232239868527262\\
%0.0059	0.231254586283578\\
%0.006	0.23027761910401\\
%0.0061	0.229308759956464\\
%0.0062	0.22834781026014\\
%0.0063	0.227394579410292\\
%0.0064	0.226448884336797\\
%0.0065	0.225510549093656\\
%0.0066	0.224579404476799\\
%0.0067	0.223655287667867\\
%0.0068	0.222738041901824\\
%0.0069	0.221827516156493\\
%0.007	0.220923564862268\\
%0.0071	0.220026047630421\\
%0.0072	0.219134828998581\\
%0.0073	0.218249778192054\\
%0.0074	0.217370768899814\\
%0.0075	0.21649767906408\\
%0.0076	0.215630390682461\\
%0.0077	0.214768789621796\\
%0.0078	0.213912765442827\\
%0.0079	0.213062211234963\\
%0.008	0.212217023460428\\
%0.0081	0.211377101807142\\
%0.0082	0.21054234904976\\
%0.0083	0.209712670918308\\
%0.0084	0.208887975973923\\
%0.0085	0.208068175491233\\
%0.0086	0.207253183346939\\
%0.0087	0.206442915914223\\
%0.0088	0.205637291962587\\
%0.0089	0.204836232562811\\
%0.009	0.204039660996705\\
%0.0091	0.203247502671347\\
%0.0092	0.20245968503757\\
%0.0093	0.201676137512409\\
%0.0094	0.200896791405301\\
%0.0095	0.200121579847805\\
%0.0096	0.199350437726642\\
%0.0097	0.19858330161987\\
%0.0098	0.197820109736005\\
%0.0099	0.197060801855939\\
%0.01	0.196305319277487\\
%};
%\addlegendentry{$ \min \{\underline{\tilde{E}}_0,\underline{\tilde{E}}_1\}  $}
%
%\end{axis}

%\begin{axis}[%
%width=5.527in,
%height=1.712in,
%at={(-1.766in,3.386in)},
%scale only axis,
%xmode=log,
%xmin=0.0001,
%xmax=0.01,
%xminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={$r$},
%ymin=0,
%ymax=0.34,%18181384768094,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\overline{E}$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\mathcal{H}^2$},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=mycolor1, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.347080335146387\\
%0.0001	0.318181384768094\\
%0.0002	0.306623039783042\\
%0.0003	0.297958887153561\\
%0.0004	0.290789396865475\\
%0.0005	0.284573505032799\\
%0.0006	0.279033676797039\\
%0.0007	0.274005274259789\\
%0.0008	0.26938107331682\\
%0.0009	0.265086652104931\\
%0.001	0.261067863699092\\
%0.0011	0.257283860706516\\
%0.0012	0.253702935370155\\
%0.0013	0.25029989108209\\
%0.0014	0.2470543075769\\
%0.0015	0.243949373809173\\
%0.0016	0.240971048234899\\
%0.0017	0.238107467487452\\
%0.0018	0.235348475931048\\
%0.0019	0.232685344231924\\
%0.002	0.230110469255832\\
%0.0021	0.227617192849799\\
%0.0022	0.225199642017726\\
%0.0023	0.222852601357294\\
%0.0024	0.220571437986411\\
%0.0025	0.21835199214273\\
%0.0026	0.216190511776276\\
%0.0027	0.214083684266267\\
%0.0028	0.212028472648907\\
%0.0029	0.210021979126563\\
%0.003	0.208061646764575\\
%0.0031	0.206145127052043\\
%0.0032	0.204270264265627\\
%0.0033	0.202435073741704\\
%0.0034	0.200637721471572\\
%0.0035	0.19887650827572\\
%0.0036	0.197149856594091\\
%0.0037	0.195456298417894\\
%0.0038	0.193794464397303\\
%0.0039	0.192163071896816\\
%0.004	0.190560937806254\\
%0.0041	0.188986916871672\\
%0.0042	0.187439969009996\\
%0.0043	0.185919101231004\\
%0.0044	0.184423381388313\\
%0.0045	0.182951929998572\\
%0.0046	0.18150391669917\\
%0.0047	0.180078556512645\\
%0.0048	0.178675106465957\\
%0.0049	0.177292862523672\\
%0.005	0.175931156803024\\
%0.0051	0.174589355060438\\
%0.0052	0.173266854350384\\
%0.0053	0.171963080925299\\
%0.0054	0.170677488313065\\
%0.0055	0.169409555569024\\
%0.0056	0.168158785547212\\
%0.0057	0.166924703632838\\
%0.0058	0.165706856005672\\
%0.0059	0.164504808782328\\
%0.006	0.163318146501579\\
%0.0061	0.162146471312066\\
%0.0062	0.160989401634091\\
%0.0063	0.159846571646333\\
%0.0064	0.15871762997364\\
%0.0065	0.157602239365812\\
%0.0066	0.156500075507143\\
%0.0067	0.155410826477498\\
%0.0068	0.154334192256223\\
%0.0069	0.15326988394912\\
%0.007	0.152217625644925\\
%0.0071	0.151177144177575\\
%0.0072	0.15014818328332\\
%0.0073	0.149130493369245\\
%0.0074	0.148123833460939\\
%0.0075	0.147127970894285\\
%0.0076	0.1461426807739\\
%0.0077	0.145167745754268\\
%0.0078	0.144202955656063\\
%0.0079	0.143248104462255\\
%0.008	0.142303000583676\\
%0.0081	0.141367450808226\\
%0.0082	0.140441270511172\\
%0.0083	0.13952428075545\\
%0.0084	0.138616308080612\\
%0.0085	0.137717184284528\\
%0.0086	0.136826746201392\\
%0.0087	0.135944835434764\\
%0.0088	0.135071302196199\\
%0.0089	0.13420598927397\\
%0.009	0.133348755574261\\
%0.0091	0.132499460140008\\
%0.0092	0.131657965949918\\
%0.0093	0.130824139779304\\
%0.0094	0.129997852042046\\
%0.0095	0.129178976641233\\
%0.0096	0.128367390883342\\
%0.0097	0.12756297530212\\
%0.0098	0.126765613580936\\
%0.0099	0.125975192412581\\
%0.01	0.125191601407806\\
%};
%\addlegendentry{$ \min \{\underline{\hat{E}}_0,\underline{\hat{E}}_1\}  $}
%
%\addplot [color=mycolor2, dashed, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.347080335146387\\
%0.0001	0.316936770102332\\
%0.0002	0.304450896642809\\
%0.0003	0.294870148968827\\
%0.0004	0.286793205058277\\
%0.0005	0.279677274623694\\
%0.0006	0.273243981760057\\
%0.0007	0.267327958410918\\
%0.0008	0.261821458139231\\
%0.0009	0.256649640014222\\
%0.001	0.25175801280974\\
%0.0011	0.247105440051584\\
%0.0012	0.242659962791266\\
%0.0013	0.238396165754763\\
%0.0014	0.234293442335598\\
%0.0015	0.230334809735442\\
%0.0016	0.226506074970167\\
%0.0017	0.222795232537072\\
%0.0018	0.219192019635653\\
%0.0019	0.215687581321306\\
%0.002	0.212274214101\\
%0.0021	0.20894516661618\\
%0.0022	0.205694482606489\\
%0.0023	0.202516875683081\\
%0.0024	0.199407628373726\\
%0.0025	0.196362509926112\\
%0.0026	0.193377708777497\\
%0.0027	0.190449776613706\\
%0.0028	0.187575581675448\\
%0.0029	0.184752269509572\\
%0.003	0.181977229763856\\
%0.0031	0.179248067925449\\
%0.0032	0.176562581132074\\
%0.0033	0.173918737360819\\
%0.0034	0.171314657435362\\
%0.0035	0.168748599398705\\
%0.0036	0.166218944882057\\
%0.0037	0.163724187166802\\
%0.0038	0.161262920689408\\
%0.0039	0.158833831781671\\
%0.004	0.156435690473092\\
%0.0041	0.154067343210165\\
%0.0042	0.151727706370275\\
%0.0043	0.149415760466697\\
%0.0044	0.14713054495678\\
%0.0045	0.144871153578306\\
%0.0046	0.142636730149806\\
%0.0047	0.140426464779623\\
%0.0048	0.138239590436145\\
%0.0049	0.136075379838002\\
%0.005	0.133933142628496\\
%0.0051	0.131812222803142\\
%0.0052	0.129711996363138\\
%0.0053	0.127631869170991\\
%0.0054	0.125571274987396\\
%0.0055	0.123529673670996\\
%0.0056	0.121506549524808\\
%0.0057	0.119501409774957\\
%0.0058	0.117513783169013\\
%0.0059	0.115543218682643\\
%0.006	0.113589284324497\\
%0.0061	0.111651566030385\\
%0.0062	0.10972966663871\\
%0.0063	0.107823204939979\\
%0.0064	0.105931814793947\\
%0.0065	0.104055144308613\\
%0.0066	0.102192855075842\\
%0.0067	0.100344621458914\\
%0.0068	0.0985101299277565\\
%0.0069	0.0966890784380162\\
%0.007	0.0948811758504797\\
%0.0071	0.0930861413876957\\
%0.0072	0.0913037041249178\\
%0.0073	0.089533602512758\\
%0.0074	0.0877755839291693\\
%0.0075	0.0860294042585844\\
%0.0076	0.0842948274962247\\
%0.0077	0.0825716253757659\\
%0.0078	0.0808595770186936\\
%0.0079	0.0791584686038275\\
%0.008	0.0774680930556129\\
%0.0081	0.0757882497498916\\
%0.0082	0.0741187442359723\\
%0.0083	0.0724593879739076\\
%0.0084	0.0708099980859727\\
%0.0085	0.0691703971214216\\
%0.0086	0.0675404128336602\\
%0.0087	0.0659198779690477\\
%0.0088	0.06430863006659\\
%0.0089	0.0627065112678506\\
%0.009	0.0611133681364437\\
%0.0091	0.0595290514865306\\
%0.0092	0.0579534162197738\\
%0.0093	0.0563863211702448\\
%0.0094	0.0548276289568177\\
%0.0095	0.05327720584261\\
%0.0096	0.0517349216010653\\
%0.0097	0.050200649388297\\
%0.0098	0.0486742656213396\\
%0.0099	0.0471556498619766\\
%0.01	0.0456446847058364\\
%};
%\addlegendentry{$ \min \{\underline{\tilde{E}}_0,\underline{\tilde{E}}_1\}  $}
%
%\end{axis}
%
\end{tikzpicture}%

==> renyi_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}%[scale=0.55]

\begin{axis}[%
width=3.0in,
height=2.5812in,
at={(-1.766in,5.829in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0.15,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={$\overline{E}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$D_{\frac12}(Q\|P)$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos= south west
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.343090634767396\\
0.0001	0.326488447404475\\
0.0002	0.318166903075092\\
0.0003	0.311864794720098\\
0.0004	0.306616807341225\\
0.0005	0.302042214728683\\
0.0006	0.29794765292382\\
0.0007	0.294220183918022\\
0.0008	0.290784631595061\\
0.0009	0.287583325707501\\
0.001	0.284575414801042\\
0.0011	0.281736048650259\\
0.0012	0.279040618101952\\
0.0013	0.276472366777524\\
0.0014	0.27401637760987\\
0.0015	0.271660593224815\\
0.0016	0.26939420597747\\
0.0017	0.267211311479031\\
0.0018	0.26510164197255\\
0.0019	0.263060007669168\\
0.002	0.261086852016493\\
0.0021	0.259163975298524\\
0.0022	0.257300298100822\\
0.0023	0.255487622581815\\
0.0024	0.253722514725894\\
0.0025	0.252001941437714\\
0.0026	0.250323184131296\\
0.0027	0.248684030671885\\
0.0028	0.247082329607353\\
0.0029	0.245515564725604\\
0.003	0.243981904912922\\
0.0031	0.242479665802282\\
0.0032	0.241007397376611\\
0.0033	0.239563719941629\\
0.0034	0.238147343225064\\
0.0035	0.236757056271907\\
0.0036	0.235391749241947\\
0.0037	0.234050374054776\\
0.0038	0.232731957896779\\
0.0039	0.231435592642609\\
0.004	0.230160637971863\\
0.0041	0.22890601892683\\
0.0042	0.22767097736484\\
0.0043	0.226454884887619\\
0.0044	0.225257131883349\\
0.0045	0.224076888784273\\
0.0046	0.222913687789348\\
0.0047	0.221766965923763\\
0.0048	0.220636215638578\\
0.0049	0.219520893099974\\
0.005	0.218420520044417\\
0.0051	0.217334642514136\\
0.0052	0.216261977587415\\
0.0053	0.215203998797927\\
0.0054	0.214159241073258\\
0.0055	0.213127338153815\\
0.0056	0.21210793970872\\
0.0057	0.211100710560219\\
0.0058	0.210105328561544\\
0.0059	0.20912148418613\\
0.006	0.208148879622789\\
0.0061	0.207187217116369\\
0.0062	0.206236228581881\\
0.0063	0.205295653139742\\
0.0064	0.204365236768925\\
0.0065	0.203444735635641\\
0.0066	0.202533915847058\\
0.0067	0.201632552784156\\
0.0068	0.200740431297991\\
0.0069	0.199857344366294\\
0.007	0.198983092799138\\
0.0071	0.198117484863083\\
0.0072	0.197260336152407\\
0.0073	0.196411467425722\\
0.0074	0.195570704784605\\
0.0075	0.194737882854829\\
0.0076	0.193912838788802\\
0.0077	0.193095416794924\\
0.0078	0.192285457620405\\
0.0079	0.191482812092141\\
0.008	0.190687389035432\\
0.0081	0.189898954997463\\
0.0082	0.189117541692863\\
0.0083	0.188342775510686\\
0.0084	0.187574686225528\\
0.0085	0.186813130323083\\
0.0086	0.186057981135474\\
0.0087	0.185309124153659\\
0.0088	0.184566444399554\\
0.0089	0.18382983565531\\
0.009	0.183099192952751\\
0.0091	0.182374415042271\\
0.0092	0.181655399912495\\
0.0093	0.180942052213662\\
0.0094	0.180234277289327\\
0.0095	0.179531983303529\\
0.0096	0.178835086188758\\
0.0097	0.178143508006976\\
0.0098	0.177457147741235\\
0.0099	0.176775922173907\\
0.01	0.176099750394112\\
};
\addlegendentry{$\alpha =\frac12, \min \{\underline{\hat{E}}_0,\underline{\hat{E}}_1\}  $}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.343090634767396\\
0.0001	0.321775915553313\\
0.0002	0.312947069776666\\
0.0003	0.30617245813954\\
0.0004	0.30046119633923\\
0.0005	0.295429473683386\\
0.0006	0.290880448682197\\
0.0007	0.286697188461763\\
0.0008	0.282803504785935\\
0.0009	0.279146477125148\\
0.001	0.27568757436394\\
0.0011	0.272397708622505\\
0.0012	0.269254281511684\\
0.0013	0.266239321718903\\
0.0014	0.263338258173011\\
0.0015	0.260539082222166\\
0.0016	0.257831757911065\\
0.0017	0.255207796067351\\
0.0018	0.252659939795205\\
0.0019	0.250181927703265\\
0.002	0.247768312599376\\
0.0021	0.245414320552132\\
0.0022	0.243115739849451\\
0.0023	0.240868832449939\\
0.0024	0.238670262596998\\
0.0025	0.236517038696982\\
0.0026	0.234406465568037\\
0.0027	0.232336104883828\\
0.0028	0.23030374215613\\
0.0029	0.228307358981764\\
0.003	0.226345109562977\\
0.0031	0.224415300723498\\
0.0032	0.222516374804475\\
0.0033	0.22064689494873\\
0.0034	0.218805532377945\\
0.0035	0.216991055342516\\
0.0036	0.2152023194829\\
0.0037	0.213438259388146\\
0.0038	0.211697881174753\\
0.0039	0.209980255939026\\
0.004	0.208284513960485\\
0.0041	0.206609839553627\\
0.0042	0.204955466481554\\
0.0043	0.20332067385829\\
0.0044	0.201704782477614\\
0.0045	0.200107151515367\\
0.0046	0.198527175559827\\
0.0047	0.196964281931113\\
0.0048	0.195417928255973\\
0.0049	0.193887600268817\\
0.005	0.192372809813745\\
0.0051	0.190873093025537\\
0.0052	0.189388008670411\\
0.0053	0.187917136629715\\
0.0054	0.186460076511799\\
0.0055	0.185016446379047\\
0.0056	0.183585881578626\\
0.0057	0.182168033666787\\
0.0058	0.180762569417744\\
0.0059	0.179369169909131\\
0.006	0.177987529676937\\
0.0061	0.176617355933565\\
0.0062	0.175258367843358\\
0.0063	0.173910295850497\\
0.0064	0.172572881054734\\
0.0065	0.17124587463085\\
0.0066	0.169929037288156\\
0.0067	0.168622138766721\\
0.0068	0.167324957367306\\
0.0069	0.166037279512298\\
0.007	0.164758899335188\\
0.0071	0.163489618296335\\
0.0072	0.162229244823015\\
0.0073	0.160977593971882\\
0.0074	0.159734487112174\\
0.0075	0.158499751628117\\
0.0076	0.157273220639134\\
0.0077	0.156054732736558\\
0.0078	0.154844131735694\\
0.0079	0.153641266442137\\
0.008	0.152445990431357\\
0.0081	0.151258161840652\\
0.0082	0.15007764317262\\
0.0083	0.148904301109385\\
0.0084	0.147738006336869\\
0.0085	0.146578633378446\\
0.0086	0.145426060437381\\
0.0087	0.144280169247492\\
0.0088	0.143140844931507\\
0.0089	0.142007975866656\\
0.009	0.14088145355703\\
0.0091	0.139761172512311\\
0.0092	0.138647030132482\\
0.0093	0.137538926598156\\
0.0094	0.136436764766209\\
0.0095	0.135340450070384\\
0.0096	0.1342498904266\\
0.0097	0.133164996142684\\
0.0098	0.132085679832285\\
0.0099	0.131011856332722\\
0.01	0.129943442626569\\
};
\addlegendentry{$\alpha =\frac12, \min \{\underline{\tilde{E}}_0,\underline{\tilde{E}}_1\}  $}


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.34702314457404\\
0.0001	0.332501756770564\\
0.0002	0.326451816977592\\
0.0003	0.32185427118924\\
0.0004	0.318008263535683\\
0.0005	0.314642417232719\\
0.0006	0.311617570903277\\
0.0007	0.308851096475157\\
0.0008	0.306289249177194\\
0.0009	0.303894415835461\\
0.001	0.301639501763553\\
0.0011	0.29950392634038\\
0.0012	0.297471718912629\\
0.0013	0.295530179261704\\
0.0014	0.293669011113011\\
0.0015	0.291879729022625\\
0.0016	0.290155239483307\\
0.0017	0.28848954725019\\
0.0018	0.286877526062354\\
0.0019	0.285314752958101\\
0.002	0.283797379702834\\
0.0021	0.282322034170788\\
0.0022	0.280885741786785\\
0.0023	0.279485862476506\\
0.0024	0.278120040368623\\
0.0025	0.276786162999577\\
0.0026	0.275482327190767\\
0.0027	0.274206810371556\\
0.0028	0.27295816963136\\
0.0029	0.271734738350587\\
0.003	0.270535334652237\\
0.0031	0.269358763389882\\
0.0032	0.268203924945401\\
0.0033	0.267069805024475\\
0.0034	0.265955465880961\\
0.0035	0.264860038063213\\
0.0036	0.263782714017858\\
0.0037	0.262722741893209\\
0.0038	0.261679420318595\\
0.0039	0.260652093878135\\
0.004	0.259640148938888\\
0.0041	0.258643009914866\\
0.0042	0.25766013627526\\
0.0043	0.256691019527673\\
0.0044	0.255735180463117\\
0.0045	0.254792167095242\\
0.0046	0.253861552409051\\
0.0047	0.252942932455111\\
0.0048	0.252035924981343\\
0.0049	0.251140167225301\\
0.005	0.2502553147691\\
0.0051	0.249381040561982\\
0.0052	0.248517033500102\\
0.0053	0.247662997323694\\
0.0054	0.246818649824987\\
0.0055	0.245983721667682\\
0.0056	0.245157955820921\\
0.0057	0.244341106691305\\
0.0058	0.243532939345019\\
0.0059	0.242733229124914\\
0.006	0.241941760610307\\
0.0061	0.241158327928903\\
0.0062	0.240382732765504\\
0.0063	0.239614785152365\\
0.0064	0.238854302595705\\
0.0065	0.238101109732461\\
0.0066	0.23735503805828\\
0.0067	0.236615929597328\\
0.0068	0.235883625651757\\
0.0069	0.235157973848643\\
0.007	0.234438828499083\\
0.0071	0.233726049832899\\
0.0072	0.233019503985223\\
0.0073	0.232319060220962\\
0.0074	0.231624591910688\\
0.0075	0.230935961786816\\
0.0076	0.230253062927385\\
0.0077	0.229575802798469\\
0.0078	0.228904061629782\\
0.0079	0.22823772830545\\
0.008	0.2275766992161\\
0.0081	0.226920874519184\\
0.0082	0.226270157468372\\
0.0083	0.225624454055014\\
0.0084	0.224983673326737\\
0.0085	0.224347727136187\\
0.0086	0.223716529536328\\
0.0087	0.223089997424127\\
0.0088	0.222468049878331\\
0.0089	0.221850608454443\\
0.009	0.221237596745995\\
0.0091	0.220628940580279\\
0.0092	0.22002456767366\\
0.0093	0.219424407927596\\
0.0094	0.218828392918761\\
0.0095	0.218236456184196\\
0.0096	0.217648532855453\\
0.0097	0.217064559971851\\
0.0098	0.216484476024717\\
0.0099	0.215908221082118\\
0.01	0.215335736832901\\
};
\addlegendentry{$\alpha =1, \min \{\underline{\hat{E}}_0,\underline{\hat{E}}_1\}  $}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.34702314457404\\
0.0001	0.331951362044384\\
0.0002	0.325708425311463\\
0.0003	0.320918051472048\\
0.0004	0.316879579514729\\
0.0005	0.313321614295637\\
0.0006	0.31010496786219\\
0.0007	0.307146956186124\\
0.0008	0.304393706048887\\
0.0009	0.301807796985074\\
0.001	0.299361983381595\\
0.0011	0.29703569700134\\
0.0012	0.294812958370056\\
0.0013	0.292681059850725\\
0.0014	0.290629698140105\\
0.0015	0.288650381839025\\
0.0016	0.286736014455419\\
0.0017	0.284880593237932\\
0.0018	0.283078986786311\\
0.0019	0.281326767628251\\
0.002	0.279620084017234\\
0.0021	0.277955560273981\\
0.0022	0.276330218268313\\
0.0023	0.274741414805805\\
0.0024	0.273186791150341\\
0.0025	0.271664231925763\\
0.0026	0.270171831350701\\
0.0027	0.268707865268064\\
0.0028	0.267270767798208\\
0.0029	0.265859111714555\\
0.003	0.264471591840995\\
0.0031	0.263107010921101\\
0.0032	0.261764267523734\\
0.0033	0.260442345637438\\
0.0034	0.25914030567405\\
0.0035	0.257857276655072\\
0.0036	0.256592449396108\\
0.0037	0.255345070537849\\
0.0038	0.25411443729853\\
0.0039	0.252899892844047\\
0.004	0.25170082218915\\
0.0041	0.250516648557087\\
0.0042	0.24934683013655\\
0.0043	0.248190857184176\\
0.0044	0.247048249428639\\
0.0045	0.245918553738831\\
0.0046	0.244801342024015\\
0.0047	0.243696209338364\\
0.0048	0.242602772166072\\
0.0049	0.241520666866453\\
0.005	0.240449548261158\\
0.0051	0.239389088347944\\
0.0052	0.238338975127411\\
0.0053	0.237298911530811\\
0.0054	0.236268614438492\\
0.0055	0.235247813779775\\
0.0056	0.234236251706169\\
0.0057	0.233233681830736\\
0.0058	0.232239868527262\\
0.0059	0.231254586283578\\
0.006	0.23027761910401\\
0.0061	0.229308759956464\\
0.0062	0.22834781026014\\
0.0063	0.227394579410292\\
0.0064	0.226448884336797\\
0.0065	0.225510549093656\\
0.0066	0.224579404476799\\
0.0067	0.223655287667867\\
0.0068	0.222738041901824\\
0.0069	0.221827516156493\\
0.007	0.220923564862268\\
0.0071	0.220026047630421\\
0.0072	0.219134828998581\\
0.0073	0.218249778192054\\
0.0074	0.217370768899814\\
0.0075	0.21649767906408\\
0.0076	0.215630390682461\\
0.0077	0.214768789621796\\
0.0078	0.213912765442827\\
0.0079	0.213062211234963\\
0.008	0.212217023460428\\
0.0081	0.211377101807142\\
0.0082	0.21054234904976\\
0.0083	0.209712670918308\\
0.0084	0.208887975973923\\
0.0085	0.208068175491233\\
0.0086	0.207253183346939\\
0.0087	0.206442915914223\\
0.0088	0.205637291962587\\
0.0089	0.204836232562811\\
0.009	0.204039660996705\\
0.0091	0.203247502671347\\
0.0092	0.20245968503757\\
0.0093	0.201676137512409\\
0.0094	0.200896791405301\\
0.0095	0.200121579847805\\
0.0096	0.199350437726642\\
0.0097	0.19858330161987\\
0.0098	0.197820109736005\\
0.0099	0.197060801855939\\
0.01	0.196305319277487\\
};
\addlegendentry{$\alpha =1, \min \{\underline{\tilde{E}}_0,\underline{\tilde{E}}_1\}  $}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.347373908519199\\
0.0001	0.336772943856595\\
0.0002	0.33240974814757\\
0.0003	0.329074032126181\\
0.0004	0.326270281910736\\
0.0005	0.323806554786213\\
0.0006	0.321584401023382\\
0.0007	0.319545335579916\\
0.0008	0.317651249615784\\
0.0009	0.315875666507569\\
0.001	0.314199314671703\\
0.0011	0.312607639946993\\
0.0012	0.311089335921461\\
0.0013	0.309635410592764\\
0.0014	0.308238569417476\\
0.0015	0.306892807925936\\
0.0016	0.305593102531856\\
0.0017	0.304335201469327\\
0.0018	0.303115474998013\\
0.0019	0.301930788682041\\
0.002	0.30077841543333\\
0.0021	0.299655965337277\\
0.0022	0.298561329956674\\
0.0023	0.297492637255002\\
0.0024	0.296448217573379\\
0.0025	0.295426572417894\\
0.0026	0.294426352142217\\
0.0027	0.293446335684563\\
0.0028	0.292485413943883\\
0.0029	0.291542575917737\\
0.003	0.290616897002856\\
0.0031	0.289707529285607\\
0.0032	0.288813692393913\\
0.0033	0.287934665986375\\
0.0034	0.287069784587329\\
0.0035	0.286218430999462\\
0.0036	0.285380031799766\\
0.0037	0.284554053064924\\
0.0038	0.283739996684495\\
0.0039	0.282937397109833\\
0.004	0.282145818393274\\
0.0041	0.281364848609524\\
0.0042	0.280594109675479\\
0.0043	0.279833237266783\\
0.0044	0.279081890781364\\
0.0045	0.278339748906787\\
0.0046	0.277606508119493\\
0.0047	0.276881881213537\\
0.0048	0.276165596208649\\
0.0049	0.275457395181052\\
0.005	0.274757033276628\\
0.0051	0.274064277864054\\
0.0052	0.273378907563559\\
0.0053	0.2727007116495\\
0.0054	0.272029489242663\\
0.0055	0.271365048712\\
0.0056	0.270707207090367\\
0.0057	0.270055789532633\\
0.0058	0.269410628819741\\
0.0059	0.268771564894276\\
0.006	0.268138444451947\\
0.0061	0.267511120536899\\
0.0062	0.266889452189545\\
0.0063	0.266273304025453\\
0.0064	0.265662546188133\\
0.0065	0.265057053700127\\
0.0066	0.264456706414804\\
0.0067	0.263861388754252\\
0.0068	0.263270989313729\\
0.0069	0.262685400874088\\
0.007	0.262104519788944\\
0.0071	0.261528246848044\\
0.0072	0.260956485599433\\
0.0073	0.26038914309985\\
0.0074	0.259826129637434\\
0.0075	0.259267358430942\\
0.0076	0.258712745759418\\
0.0077	0.258162210457495\\
0.0078	0.257615674044939\\
0.0079	0.257073060542423\\
0.008	0.256534296364095\\
0.0081	0.255999310211106\\
0.0082	0.25546803297486\\
0.0083	0.254940397641733\\
0.0084	0.25441633920733\\
0.0085	0.253895794596411\\
0.0086	0.253378702571796\\
0.0087	0.252865003667872\\
0.0088	0.252354640121183\\
0.0089	0.251847555803583\\
0.009	0.251343696153736\\
0.0091	0.250843008175168\\
0.0092	0.25034544014945\\
0.0093	0.249850941925432\\
0.0094	0.249359464640601\\
0.0095	0.248870960722351\\
0.0096	0.248385383844298\\
0.0097	0.247902688877095\\
0.0098	0.247422831852457\\
0.0099	0.246945769915954\\
0.01	0.246471461292234\\
};
\addlegendentry{$\alpha =2, \min \{\underline{\hat{E}}_0,\underline{\hat{E}}_1\}  $}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.347373908519199\\
0.0001	0.336716551697855\\
0.0002	0.332302129963405\\
0.0003	0.32891482503024\\
0.0004	0.326059194876511\\
0.0005	0.323543334206203\\
0.0006	0.321268822300136\\
0.0007	0.319177192736645\\
0.0008	0.317230351407611\\
0.0009	0.315401838055167\\
0.001	0.31367238712662\\
0.0011	0.312027454685866\\
0.0012	0.310455741541282\\
0.0013	0.308948262038927\\
0.0014	0.307497730645132\\
0.0015	0.306098143035544\\
0.0016	0.304744481233823\\
0.0017	0.303432500654901\\
0.0018	0.302158572851817\\
0.0019	0.300919567129707\\
0.002	0.299712759893207\\
0.0021	0.298535764177236\\
0.0022	0.297386474126306\\
0.0023	0.296263020720206\\
0.0024	0.295163736081074\\
0.0025	0.294087124412479\\
0.0026	0.293031838123845\\
0.0027	0.291996658052324\\
0.0028	0.290980476954091\\
0.0029	0.289982285627823\\
0.003	0.289001161174883\\
0.0031	0.288036257007357\\
0.0032	0.287086794296023\\
0.0033	0.28615205461248\\
0.0034	0.285231373567741\\
0.0035	0.284324135287168\\
0.0036	0.283429767591136\\
0.0037	0.28254773777431\\
0.0038	0.28167754889507\\
0.0039	0.280818736501689\\
0.004	0.279970865734041\\
0.0041	0.279133528749482\\
0.0042	0.278306342429661\\
0.0043	0.277488946331686\\
0.0044	0.276681000852534\\
0.0045	0.275882185580211\\
0.0046	0.275092197808934\\
0.0047	0.274310751198837\\
0.0048	0.273537574563366\\
0.0049	0.272772410769792\\
0.005	0.272015015740229\\
0.0051	0.271265157542129\\
0.0052	0.270522615558656\\
0.0053	0.269787179730542\\
0.0054	0.269058649862012\\
0.0055	0.26833683498431\\
0.0056	0.267621552771065\\
0.0057	0.266912629000449\\
0.0058	0.266209897059613\\
0.0059	0.265513197487415\\
0.006	0.264822377551889\\
0.0061	0.264137290859276\\
0.0062	0.263457796991784\\
0.0063	0.262783761171538\\
0.0064	0.262115053948448\\
0.0065	0.261451550909937\\
0.0066	0.260793132410692\\
0.0067	0.260139683320778\\
0.0068	0.259491092790604\\
0.0069	0.258847254031391\\
0.007	0.258208064109912\\
0.0071	0.257573423756373\\
0.0072	0.256943237184435\\
0.0073	0.256317411922452\\
0.0074	0.255695858655064\\
0.0075	0.255078491074407\\
0.0076	0.254465225740215\\
0.0077	0.253855981948176\\
0.0078	0.253250681605962\\
0.0079	0.25264924911639\\
0.008	0.252051611267215\\
0.0081	0.251457697127104\\
0.0082	0.250867437947374\\
0.0083	0.250280767069105\\
0.0084	0.249697619835274\\
0.0085	0.249117933507586\\
0.0086	0.248541647187687\\
0.0087	0.247968701742503\\
0.0088	0.247399039733413\\
0.0089	0.246832605349046\\
0.009	0.246269344341463\\
0.0091	0.245709203965517\\
0.0092	0.245152132921213\\
0.0093	0.244598081298873\\
0.0094	0.244047000526945\\
0.0095	0.243498843322313\\
0.0096	0.24295356364295\\
0.0097	0.242411116642781\\
0.0098	0.241871458628642\\
0.0099	0.241334547019202\\
0.01	0.24080034030576\\
};
\addlegendentry{$\alpha =2, \min \{\underline{\tilde{E}}_0,\underline{\tilde{E}}_1\}  $}

\end{axis}

%\begin{axis}[%
%width=5.527in,
%height=1.712in,
%at={(-1.766in,3.386in)},
%scale only axis,
%xmode=log,
%xmin=0.0001,
%xmax=0.01,
%xminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={$r$},
%ymin=0.15,
%ymax=0.35,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\overline{E}$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$D(Q\|P)$},xmajorgrids,
%xminorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=mycolor1, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.34702314457404\\
%0.0001	0.332501756770564\\
%0.0002	0.326451816977592\\
%0.0003	0.32185427118924\\
%0.0004	0.318008263535683\\
%0.0005	0.314642417232719\\
%0.0006	0.311617570903277\\
%0.0007	0.308851096475157\\
%0.0008	0.306289249177194\\
%0.0009	0.303894415835461\\
%0.001	0.301639501763553\\
%0.0011	0.29950392634038\\
%0.0012	0.297471718912629\\
%0.0013	0.295530179261704\\
%0.0014	0.293669011113011\\
%0.0015	0.291879729022625\\
%0.0016	0.290155239483307\\
%0.0017	0.28848954725019\\
%0.0018	0.286877526062354\\
%0.0019	0.285314752958101\\
%0.002	0.283797379702834\\
%0.0021	0.282322034170788\\
%0.0022	0.280885741786785\\
%0.0023	0.279485862476506\\
%0.0024	0.278120040368623\\
%0.0025	0.276786162999577\\
%0.0026	0.275482327190767\\
%0.0027	0.274206810371556\\
%0.0028	0.27295816963136\\
%0.0029	0.271734738350587\\
%0.003	0.270535334652237\\
%0.0031	0.269358763389882\\
%0.0032	0.268203924945401\\
%0.0033	0.267069805024475\\
%0.0034	0.265955465880961\\
%0.0035	0.264860038063213\\
%0.0036	0.263782714017858\\
%0.0037	0.262722741893209\\
%0.0038	0.261679420318595\\
%0.0039	0.260652093878135\\
%0.004	0.259640148938888\\
%0.0041	0.258643009914866\\
%0.0042	0.25766013627526\\
%0.0043	0.256691019527673\\
%0.0044	0.255735180463117\\
%0.0045	0.254792167095242\\
%0.0046	0.253861552409051\\
%0.0047	0.252942932455111\\
%0.0048	0.252035924981343\\
%0.0049	0.251140167225301\\
%0.005	0.2502553147691\\
%0.0051	0.249381040561982\\
%0.0052	0.248517033500102\\
%0.0053	0.247662997323694\\
%0.0054	0.246818649824987\\
%0.0055	0.245983721667682\\
%0.0056	0.245157955820921\\
%0.0057	0.244341106691305\\
%0.0058	0.243532939345019\\
%0.0059	0.242733229124914\\
%0.006	0.241941760610307\\
%0.0061	0.241158327928903\\
%0.0062	0.240382732765504\\
%0.0063	0.239614785152365\\
%0.0064	0.238854302595705\\
%0.0065	0.238101109732461\\
%0.0066	0.23735503805828\\
%0.0067	0.236615929597328\\
%0.0068	0.235883625651757\\
%0.0069	0.235157973848643\\
%0.007	0.234438828499083\\
%0.0071	0.233726049832899\\
%0.0072	0.233019503985223\\
%0.0073	0.232319060220962\\
%0.0074	0.231624591910688\\
%0.0075	0.230935961786816\\
%0.0076	0.230253062927385\\
%0.0077	0.229575802798469\\
%0.0078	0.228904061629782\\
%0.0079	0.22823772830545\\
%0.008	0.2275766992161\\
%0.0081	0.226920874519184\\
%0.0082	0.226270157468372\\
%0.0083	0.225624454055014\\
%0.0084	0.224983673326737\\
%0.0085	0.224347727136187\\
%0.0086	0.223716529536328\\
%0.0087	0.223089997424127\\
%0.0088	0.222468049878331\\
%0.0089	0.221850608454443\\
%0.009	0.221237596745995\\
%0.0091	0.220628940580279\\
%0.0092	0.22002456767366\\
%0.0093	0.219424407927596\\
%0.0094	0.218828392918761\\
%0.0095	0.218236456184196\\
%0.0096	0.217648532855453\\
%0.0097	0.217064559971851\\
%0.0098	0.216484476024717\\
%0.0099	0.215908221082118\\
%0.01	0.215335736832901\\
%};
%\addlegendentry{$ \min \{\underline{\hat{E}}_0,\underline{\hat{E}}_1\}  $}
%
%\addplot [color=mycolor2, dashed, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.34702314457404\\
%0.0001	0.331951362044384\\
%0.0002	0.325708425311463\\
%0.0003	0.320918051472048\\
%0.0004	0.316879579514729\\
%0.0005	0.313321614295637\\
%0.0006	0.31010496786219\\
%0.0007	0.307146956186124\\
%0.0008	0.304393706048887\\
%0.0009	0.301807796985074\\
%0.001	0.299361983381595\\
%0.0011	0.29703569700134\\
%0.0012	0.294812958370056\\
%0.0013	0.292681059850725\\
%0.0014	0.290629698140105\\
%0.0015	0.288650381839025\\
%0.0016	0.286736014455419\\
%0.0017	0.284880593237932\\
%0.0018	0.283078986786311\\
%0.0019	0.281326767628251\\
%0.002	0.279620084017234\\
%0.0021	0.277955560273981\\
%0.0022	0.276330218268313\\
%0.0023	0.274741414805805\\
%0.0024	0.273186791150341\\
%0.0025	0.271664231925763\\
%0.0026	0.270171831350701\\
%0.0027	0.268707865268064\\
%0.0028	0.267270767798208\\
%0.0029	0.265859111714555\\
%0.003	0.264471591840995\\
%0.0031	0.263107010921101\\
%0.0032	0.261764267523734\\
%0.0033	0.260442345637438\\
%0.0034	0.25914030567405\\
%0.0035	0.257857276655072\\
%0.0036	0.256592449396108\\
%0.0037	0.255345070537849\\
%0.0038	0.25411443729853\\
%0.0039	0.252899892844047\\
%0.004	0.25170082218915\\
%0.0041	0.250516648557087\\
%0.0042	0.24934683013655\\
%0.0043	0.248190857184176\\
%0.0044	0.247048249428639\\
%0.0045	0.245918553738831\\
%0.0046	0.244801342024015\\
%0.0047	0.243696209338364\\
%0.0048	0.242602772166072\\
%0.0049	0.241520666866453\\
%0.005	0.240449548261158\\
%0.0051	0.239389088347944\\
%0.0052	0.238338975127411\\
%0.0053	0.237298911530811\\
%0.0054	0.236268614438492\\
%0.0055	0.235247813779775\\
%0.0056	0.234236251706169\\
%0.0057	0.233233681830736\\
%0.0058	0.232239868527262\\
%0.0059	0.231254586283578\\
%0.006	0.23027761910401\\
%0.0061	0.229308759956464\\
%0.0062	0.22834781026014\\
%0.0063	0.227394579410292\\
%0.0064	0.226448884336797\\
%0.0065	0.225510549093656\\
%0.0066	0.224579404476799\\
%0.0067	0.223655287667867\\
%0.0068	0.222738041901824\\
%0.0069	0.221827516156493\\
%0.007	0.220923564862268\\
%0.0071	0.220026047630421\\
%0.0072	0.219134828998581\\
%0.0073	0.218249778192054\\
%0.0074	0.217370768899814\\
%0.0075	0.21649767906408\\
%0.0076	0.215630390682461\\
%0.0077	0.214768789621796\\
%0.0078	0.213912765442827\\
%0.0079	0.213062211234963\\
%0.008	0.212217023460428\\
%0.0081	0.211377101807142\\
%0.0082	0.21054234904976\\
%0.0083	0.209712670918308\\
%0.0084	0.208887975973923\\
%0.0085	0.208068175491233\\
%0.0086	0.207253183346939\\
%0.0087	0.206442915914223\\
%0.0088	0.205637291962587\\
%0.0089	0.204836232562811\\
%0.009	0.204039660996705\\
%0.0091	0.203247502671347\\
%0.0092	0.20245968503757\\
%0.0093	0.201676137512409\\
%0.0094	0.200896791405301\\
%0.0095	0.200121579847805\\
%0.0096	0.199350437726642\\
%0.0097	0.19858330161987\\
%0.0098	0.197820109736005\\
%0.0099	0.197060801855939\\
%0.01	0.196305319277487\\
%};
%\addlegendentry{$ \min \{\underline{\tilde{E}}_0,\underline{\tilde{E}}_1\}  $}
%
%\end{axis}
%
%\begin{axis}[%
%width=5.527in,
%height=1.712in,
%at={(-1.766in,0.943in)},
%scale only axis,
%xmode=log,
%xmin=0.0001,
%xmax=0.01,
%xminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={$r$},
%ymin=0.15,
%ymax=0.35,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\overline{E}$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$D_{2}(Q\|P)$},xmajorgrids,
%xminorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=mycolor1, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.347373908519199\\
%0.0001	0.336772943856595\\
%0.0002	0.33240974814757\\
%0.0003	0.329074032126181\\
%0.0004	0.326270281910736\\
%0.0005	0.323806554786213\\
%0.0006	0.321584401023382\\
%0.0007	0.319545335579916\\
%0.0008	0.317651249615784\\
%0.0009	0.315875666507569\\
%0.001	0.314199314671703\\
%0.0011	0.312607639946993\\
%0.0012	0.311089335921461\\
%0.0013	0.309635410592764\\
%0.0014	0.308238569417476\\
%0.0015	0.306892807925936\\
%0.0016	0.305593102531856\\
%0.0017	0.304335201469327\\
%0.0018	0.303115474998013\\
%0.0019	0.301930788682041\\
%0.002	0.30077841543333\\
%0.0021	0.299655965337277\\
%0.0022	0.298561329956674\\
%0.0023	0.297492637255002\\
%0.0024	0.296448217573379\\
%0.0025	0.295426572417894\\
%0.0026	0.294426352142217\\
%0.0027	0.293446335684563\\
%0.0028	0.292485413943883\\
%0.0029	0.291542575917737\\
%0.003	0.290616897002856\\
%0.0031	0.289707529285607\\
%0.0032	0.288813692393913\\
%0.0033	0.287934665986375\\
%0.0034	0.287069784587329\\
%0.0035	0.286218430999462\\
%0.0036	0.285380031799766\\
%0.0037	0.284554053064924\\
%0.0038	0.283739996684495\\
%0.0039	0.282937397109833\\
%0.004	0.282145818393274\\
%0.0041	0.281364848609524\\
%0.0042	0.280594109675479\\
%0.0043	0.279833237266783\\
%0.0044	0.279081890781364\\
%0.0045	0.278339748906787\\
%0.0046	0.277606508119493\\
%0.0047	0.276881881213537\\
%0.0048	0.276165596208649\\
%0.0049	0.275457395181052\\
%0.005	0.274757033276628\\
%0.0051	0.274064277864054\\
%0.0052	0.273378907563559\\
%0.0053	0.2727007116495\\
%0.0054	0.272029489242663\\
%0.0055	0.271365048712\\
%0.0056	0.270707207090367\\
%0.0057	0.270055789532633\\
%0.0058	0.269410628819741\\
%0.0059	0.268771564894276\\
%0.006	0.268138444451947\\
%0.0061	0.267511120536899\\
%0.0062	0.266889452189545\\
%0.0063	0.266273304025453\\
%0.0064	0.265662546188133\\
%0.0065	0.265057053700127\\
%0.0066	0.264456706414804\\
%0.0067	0.263861388754252\\
%0.0068	0.263270989313729\\
%0.0069	0.262685400874088\\
%0.007	0.262104519788944\\
%0.0071	0.261528246848044\\
%0.0072	0.260956485599433\\
%0.0073	0.26038914309985\\
%0.0074	0.259826129637434\\
%0.0075	0.259267358430942\\
%0.0076	0.258712745759418\\
%0.0077	0.258162210457495\\
%0.0078	0.257615674044939\\
%0.0079	0.257073060542423\\
%0.008	0.256534296364095\\
%0.0081	0.255999310211106\\
%0.0082	0.25546803297486\\
%0.0083	0.254940397641733\\
%0.0084	0.25441633920733\\
%0.0085	0.253895794596411\\
%0.0086	0.253378702571796\\
%0.0087	0.252865003667872\\
%0.0088	0.252354640121183\\
%0.0089	0.251847555803583\\
%0.009	0.251343696153736\\
%0.0091	0.250843008175168\\
%0.0092	0.25034544014945\\
%0.0093	0.249850941925432\\
%0.0094	0.249359464640601\\
%0.0095	0.248870960722351\\
%0.0096	0.248385383844298\\
%0.0097	0.247902688877095\\
%0.0098	0.247422831852457\\
%0.0099	0.246945769915954\\
%0.01	0.246471461292234\\
%};
%\addlegendentry{$ \min \{\underline{\hat{E}}_0,\underline{\hat{E}}_1\}  $}
%
%\addplot [color=mycolor2, dashed, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.347373908519199\\
%0.0001	0.336716551697855\\
%0.0002	0.332302129963405\\
%0.0003	0.32891482503024\\
%0.0004	0.326059194876511\\
%0.0005	0.323543334206203\\
%0.0006	0.321268822300136\\
%0.0007	0.319177192736645\\
%0.0008	0.317230351407611\\
%0.0009	0.315401838055167\\
%0.001	0.31367238712662\\
%0.0011	0.312027454685866\\
%0.0012	0.310455741541282\\
%0.0013	0.308948262038927\\
%0.0014	0.307497730645132\\
%0.0015	0.306098143035544\\
%0.0016	0.304744481233823\\
%0.0017	0.303432500654901\\
%0.0018	0.302158572851817\\
%0.0019	0.300919567129707\\
%0.002	0.299712759893207\\
%0.0021	0.298535764177236\\
%0.0022	0.297386474126306\\
%0.0023	0.296263020720206\\
%0.0024	0.295163736081074\\
%0.0025	0.294087124412479\\
%0.0026	0.293031838123845\\
%0.0027	0.291996658052324\\
%0.0028	0.290980476954091\\
%0.0029	0.289982285627823\\
%0.003	0.289001161174883\\
%0.0031	0.288036257007357\\
%0.0032	0.287086794296023\\
%0.0033	0.28615205461248\\
%0.0034	0.285231373567741\\
%0.0035	0.284324135287168\\
%0.0036	0.283429767591136\\
%0.0037	0.28254773777431\\
%0.0038	0.28167754889507\\
%0.0039	0.280818736501689\\
%0.004	0.279970865734041\\
%0.0041	0.279133528749482\\
%0.0042	0.278306342429661\\
%0.0043	0.277488946331686\\
%0.0044	0.276681000852534\\
%0.0045	0.275882185580211\\
%0.0046	0.275092197808934\\
%0.0047	0.274310751198837\\
%0.0048	0.273537574563366\\
%0.0049	0.272772410769792\\
%0.005	0.272015015740229\\
%0.0051	0.271265157542129\\
%0.0052	0.270522615558656\\
%0.0053	0.269787179730542\\
%0.0054	0.269058649862012\\
%0.0055	0.26833683498431\\
%0.0056	0.267621552771065\\
%0.0057	0.266912629000449\\
%0.0058	0.266209897059613\\
%0.0059	0.265513197487415\\
%0.006	0.264822377551889\\
%0.0061	0.264137290859276\\
%0.0062	0.263457796991784\\
%0.0063	0.262783761171538\\
%0.0064	0.262115053948448\\
%0.0065	0.261451550909937\\
%0.0066	0.260793132410692\\
%0.0067	0.260139683320778\\
%0.0068	0.259491092790604\\
%0.0069	0.258847254031391\\
%0.007	0.258208064109912\\
%0.0071	0.257573423756373\\
%0.0072	0.256943237184435\\
%0.0073	0.256317411922452\\
%0.0074	0.255695858655064\\
%0.0075	0.255078491074407\\
%0.0076	0.254465225740215\\
%0.0077	0.253855981948176\\
%0.0078	0.253250681605962\\
%0.0079	0.25264924911639\\
%0.008	0.252051611267215\\
%0.0081	0.251457697127104\\
%0.0082	0.250867437947374\\
%0.0083	0.250280767069105\\
%0.0084	0.249697619835274\\
%0.0085	0.249117933507586\\
%0.0086	0.248541647187687\\
%0.0087	0.247968701742503\\
%0.0088	0.247399039733413\\
%0.0089	0.246832605349046\\
%0.009	0.246269344341463\\
%0.0091	0.245709203965517\\
%0.0092	0.245152132921213\\
%0.0093	0.244598081298873\\
%0.0094	0.244047000526945\\
%0.0095	0.243498843322313\\
%0.0096	0.24295356364295\\
%0.0097	0.242411116642781\\
%0.0098	0.241871458628642\\
%0.0099	0.241334547019202\\
%0.01	0.24080034030576\\
%};
%\addlegendentry{$ \min \{\underline{\tilde{E}}_0,\underline{\tilde{E}}_1\}  $}
%
%\end{axis}
%
%
%
%
%
%
%
%
\end{tikzpicture}%

==> seq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
%width=6.028in,
%height=4.654in,
width=3.0in,
height=2.5812in,
at={(1.011in,0.742in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0.8,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\underline{\hat{E}}_0$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	1.31227716062863\\
0.0002	1.29195651417509\\
0.0003	1.27605519917042\\
0.0004	1.26361583567816\\
0.0005	1.252095683621\\
0.0006	1.24228963172206\\
0.0007	1.23254611697923\\
0.0008	1.22366904174256\\
0.0009	1.21564379645542\\
0.001	1.20845733322501\\
0.0011	1.20130497043724\\
0.0012	1.19418650300406\\
0.0013	1.1871017139778\\
0.0014	1.18083221787454\\
0.0015	1.17536798175278\\
0.0016	1.16914764216693\\
0.0017	1.16372619367038\\
0.0018	1.15755452583283\\
0.0019	1.1529426599594\\
0.002	1.14758038281358\\
0.0021	1.14223763789805\\
0.0022	1.13767360521721\\
0.0023	1.1323668859929\\
0.0024	1.12783359654455\\
0.0025	1.12331440914501\\
0.0026	1.11880926699545\\
0.0027	1.11431811373639\\
0.0028	1.10984088462205\\
0.0029	1.10612044870831\\
0.003	1.10166861269888\\
0.0031	1.09796926403956\\
0.0032	1.09354262765506\\
0.0033	1.08986422115381\\
0.0034	1.08619525845829\\
0.0035	1.08180496776186\\
0.0036	1.07815672018793\\
0.0037	1.07451784933864\\
0.0038	1.0708882979988\\
0.0039	1.06726807021863\\
0.004	1.06365709422935\\
0.0041	1.06005538528959\\
0.0042	1.05718064282627\\
0.0043	1.0535954816935\\
0.0044	1.05001950247883\\
0.0045	1.04716528026977\\
0.0046	1.04360570369175\\
0.0047	1.04076458947976\\
0.0048	1.037221343906\\
0.0049	1.03439324723111\\
0.005	1.03086623958699\\
0.0051	1.02805110269519\\
0.0052	1.02524169026515\\
0.0053	1.02173795919167\\
0.0054	1.01894139694631\\
0.0055	1.01615052328262\\
0.0056	1.01336532410344\\
0.0057	1.01058577623244\\
0.0058	1.00781187016741\\
0.0059	1.00435240759533\\
0.006	1.00159115931149\\
0.0061	0.998835512791084\\
0.0062	0.996085450680636\\
0.0063	0.993340953867761\\
0.0064	0.991286240708731\\
0.0065	0.988551463920247\\
0.0066	0.985822224806582\\
0.0067	0.983098510008174\\
0.0068	0.98038030623027\\
0.0069	0.9776676002425\\
0.007	0.975636668716021\\
0.0071	0.972933549340932\\
0.0072	0.97023589175112\\
0.0073	0.967543682953785\\
0.0074	0.965528087946333\\
0.0075	0.962845380756533\\
0.0076	0.960168086998889\\
0.0077	0.958163653988114\\
0.0078	0.955495800486314\\
0.0079	0.95349843476325\\
0.008	0.950839982919492\\
0.0081	0.948849655760831\\
0.0082	0.946200567297703\\
0.0083	0.944217250217884\\
0.0084	0.941577487174951\\
0.0085	0.939601151923624\\
0.0086	0.936970676654055\\
0.0087	0.935001295213591\\
0.0088	0.933034887939782\\
0.0089	0.930417614963857\\
0.009	0.928458121891911\\
0.0091	0.926501572121833\\
0.0092	0.923897434642371\\
0.0093	0.921947756232244\\
0.0094	0.920001018447377\\
0.0095	0.917409933388607\\
0.0096	0.915470031850755\\
0.0097	0.91353305447427\\
0.0098	0.911598996360042\\
0.0099	0.909024769014653\\
0.01	0.907097494964775\\
};
\addlegendentry{$ \underline{\hat{E}}_0  $}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	1.30828563211542\\
0.0002	1.28573082473555\\
0.0003	1.26842391232431\\
0.0004	1.25383351024222\\
0.0005	1.24097910796105\\
0.0006	1.22935783998744\\
0.0007	1.21867098115236\\
0.0008	1.20872389548248\\
0.0009	1.19938138836903\\
0.001	1.19054502544024\\
0.0011	1.18214049669652\\
0.0012	1.17411007066\\
0.0013	1.166407836517\\
0.0014	1.15899656995626\\
0.0015	1.15184559280807\\
0.0016	1.14492926649583\\
0.0017	1.13822590396643\\
0.0018	1.13171696622942\\
0.0019	1.125386457482\\
0.002	1.11922046193348\\
0.0021	1.11320678375374\\
0.0022	1.10733466339875\\
0.0023	1.10159455139788\\
0.0024	1.09597792598627\\
0.0025	1.09047714462264\\
0.0026	1.08508532200066\\
0.0027	1.0797962289957\\
0.0028	1.07460420831611\\
0.0029	1.06950410360329\\
0.003	1.06449119944892\\
0.0031	1.05956117034256\\
0.0032	1.05471003697635\\
0.0033	1.04993412865112\\
0.0034	1.04523005077376\\
0.0035	1.04059465662773\\
0.0036	1.03602502274944\\
0.0037	1.03151842736311\\
0.0038	1.02707233142212\\
0.0039	1.02268436188197\\
0.004	1.01835229689187\\
0.0041	1.01407405264271\\
0.0042	1.00984767165033\\
0.0043	1.00567131228734\\
0.0044	1.00154323940443\\
0.0045	0.997461815905913\\
0.0046	0.993425495163253\\
0.0047	0.989432814167047\\
0.0048	0.985482387331389\\
0.0049	0.98157290087625\\
0.005	0.977703107723289\\
0.0051	0.9738718228489\\
0.0052	0.970077919045377\\
0.0053	0.96632032304726\\
0.0054	0.962598011985103\\
0.0055	0.958910010133477\\
0.0056	0.955255385923905\\
0.0057	0.951633249196808\\
0.0058	0.948042748669512\\
0.0059	0.9444830695999\\
0.006	0.940953431627533\\
0.0061	0.937453086776064\\
0.0062	0.933981317602427\\
0.0063	0.930537435479851\\
0.0064	0.927120779003055\\
0.0065	0.923730712505151\\
0.0066	0.920366624676861\\
0.0067	0.917027927279522\\
0.0068	0.913714053944237\\
0.0069	0.91042445905021\\
0.007	0.907158616675974\\
0.0071	0.903916019617821\\
0.0072	0.900696178470225\\
0.0073	0.89749862076355\\
0.0074	0.894322890154745\\
0.0075	0.891168545667083\\
0.0076	0.888035160975379\\
0.0077	0.884922323733393\\
0.0078	0.881829634940417\\
0.0079	0.878756708344295\\
0.008	0.875703169878346\\
0.0081	0.87266865712986\\
0.0082	0.869652818838037\\
0.0083	0.866655314419401\\
0.0084	0.863675813518862\\
0.0085	0.860713995584763\\
0.0086	0.857769549466368\\
0.0087	0.854842173032337\\
0.0088	0.851931572808895\\
0.0089	0.849037463636447\\
0.009	0.846159568343503\\
0.0091	0.843297617436877\\
0.0092	0.840451348807146\\
0.0093	0.837620507448497\\
0.0094	0.834804845192082\\
0.0095	0.832004120452109\\
0.0096	0.829218097983932\\
0.0097	0.826446548653446\\
0.0098	0.82368924921716\\
0.0099	0.820945982112339\\
0.01	0.818216535256665\\
};
\addlegendentry{$ \underline{\tilde{E}}_0 $}

\end{axis}


\end{tikzpicture}%
